MetaLDA: a Topic Model that Efficiently Incorporates Meta information

Besides the text content, documents and their associated words usually come with rich sets of meta informa- tion, such as categories of documents and semantic/syntactic features of words, like those encoded in word embeddings. Incorporating such meta information directly into the generative process of topic models can improve modelling accuracy and topic quality, especially in the case where the word-occurrence information in the training data is insufficient. In this paper, we present a topic model, called MetaLDA, which is able to leverage either document or word meta information, or both of them jointly. With two data argumentation techniques, we can derive an efficient Gibbs sampling algorithm, which benefits from the fully local conjugacy of the model. Moreover, the algorithm is favoured by the sparsity of the meta information. Extensive experiments on several real world datasets demonstrate that our model achieves comparable or improved performance in terms of both perplexity and topic quality, particularly in handling sparse texts. In addition, compared with other models using meta information, our model runs significantly faster.

==> ExtLDA_graphical_model.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1cm,y=1cm]

  % Nodes


  \node[latent]    (z)      {$z_{d,i}$} ; %

  \node[obs, below=of z]                   (w)      {$w_{d,i}$} ; %
  \node[latent, left=of z]    (theta)  {$\vec{\theta_d}$}; %
  \node[latent, left=of theta] (alpha) {$\vec{\alpha_d}$};


  \node[obs,  below=of alpha] (f) {$f_{d,l}$};

  \node[latent, left=of f, yshift=0.3cm] (lambda) {$\lambda_{l,k}$};


  \node[const, above=of lambda] (mu_0) {$\mu_0$};

  % \node[det, above=of y]            (dot) {dot} ; % 
  % \node[latent, above left=1.2 of dot]  (w)   {$\mathbf{w}$}; %
  % \node[latent, above right=1.2 of dot] (x)   {$\mathbf{x}$}; %


  % % Factors
  % \factor[above=of w]     {w-f}     {$\text{Cat}_V$} {} {} ; %
  % \factor[above=of z]     {z-f}     {left:$\text{Cat}_K$} {} {} ; %
  % \factor[above=of theta] {theta-f} {left:$\text{Dir}_K$} {} {} ; %

  % More nodes
  \node[latent, right=of w] (phi)  {$\vec{\phi_k}$}; %
  \node[latent, above=of phi]  (beta) {$\vec{\beta_k}$}; %

  \node[latent, above=of beta] (delta) {$\delta_{l',k}$};
  \node[obs,  above=of z, yshift=0.4cm] (g) {$g_{v,l'}$};
  \node[const, above=of delta] (nu_0) {$\nu_0$};


  % \factor[above=of phi] {phi-f} {right:Dir} {} {} ; %

  \edge {theta}      {z} ; %
  \edge {alpha}  {theta} ; %
  \edge {phi}        {w} ; %
  \edge {beta}    {phi} ; %
  \edge {z} {w};
  \edge {f} {alpha};
  \edge {lambda} {alpha};
  \edge {mu_0} {lambda};
  \edge {g} {beta};
  \edge {delta} {beta};
  \edge {nu_0} {delta};



  \plate {lambda-k}
  {
    (lambda)
  } {$\forall~k$};
  \plate {f-l}
  {
    (f)
    (lambda-k)
  } {$\forall~l~~~~~~~~~~~~~~~~~$};



  % \plate {lambda-l}
  % {
  %   (lambda-k)
  % } {$\forall~l$};

  \plate {g-v}
  {
    (g)
  } {$\forall~v$};

  \plate[xshift=0.05cm] {g-l}
  {
    (g-v)
    (delta)
  } {$\forall~l'~~~~~~~~~~~~~~~$};



  \plate {word} { %
    (z)
    (w)
  } {$\forall~i$}; %
  \plate {} { %
    (word) %
    (f) (alpha)(theta) %
  } {$\forall~d$} ; %
  \plate {} { %
    (phi) %
    (beta)
    (delta)
  } {$\forall~k$} ; %

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

